The Minimal Genus of Homology Classes in a Finite 2-Complex

We study surface representatives of homology classes of finite complexes which minimize certain complexity measures, including its genus and Euler characteristic. Our main result is that up to surgery at nullhomotopic curves minimizers are homotopic to cellwise coverings to the 2-skeleton. From this we conclude that the minimizing problem is in general algorithmically undecidable, but can be solved for 2-dimensional CAT(-1)-complexes.

==> Figures/3octagonsweight.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3octagonsweight.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{Figures/<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.66389707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43831851)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/3octagonsweight.pdf}}%
    \put(0.66863901,0.46294226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27957388\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> Figures/3squares.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3squares.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{Figures/<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.33540109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52423658)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/3squares.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Blocks.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Blocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{Figures/<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.10991294bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61073127)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/Blocks.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/GenericAttainableSet.tex <==
\begin{tikzpicture}[scale=0.5]
   \clip (-2,-2) rectangle (20.6,20.6);
   %chi axis
   \draw[->] (0,0) --  (20.5,0) node[below]{$\chi^-$};
   %g axis
   \draw[->] (0,0) -- (0,20.5) node[below left]{$g$};
   %attainable set
   \filldraw[white!80!black] (2,22) -- (2,18) -- (4,18) --
   (4,14)--(6,14)--(6,8)--(10,8)--(34,20)--cycle;
   %bound
   \draw[dashed] (0,1) node[left]{$1$} -- (38,20);

   %saturation moves
   \draw[->] (10,15) -- +(0,1);
   \draw[->] (10,15) -- +(2,0);
   \draw[->] (10,15) -- +(2,1);
   %attainable Set Tag
   \node at (17.5,18.5) {$A(\alpha)$};
   % Points in Attainable Set
   \def\crosslength{0.05} %length of x for point
   %first two rows
   \foreach \y in {18,19,20,21} {
    \foreach \x in {2,4,...,20}{
    \draw (\x+\crosslength,\y+\crosslength) --
    +(-2*\crosslength,-2*\crosslength);
    \draw (\x-\crosslength,\y+\crosslength) --
    +(2*\crosslength,-2*\crosslength);
    }
   };
   % next four rows
   \foreach \y in {14,15,16,17} {
     \pgfmathsetmacro{\fofy}{2*\y-6}
     \foreach \x in {4,6,...,20}{
          \ifthenelse{\x < \fofy \OR \x=\fofy} %just points
          %above line
          {
              \draw (\x+\crosslength,\y+\crosslength) --
              +(-2*\crosslength,-2*\crosslength);
              \draw (\x-\crosslength,\y+\crosslength) --
              +(2*\crosslength,-2*\crosslength);
          }{}
     }
   };
   \foreach \y in {8,9,...,13} {
        \pgfmathsetmacro{\fofy}{2*\y-6}
        \foreach \x in {6,8,...,20}{
            \ifthenelse{\x < \fofy \OR \x=\fofy} %just points
            %above line
            {
                \draw (\x+\crosslength,\y+\crosslength) --
                +(-2*\crosslength,-2*\crosslength);
                \draw (\x-\crosslength,\y+\crosslength) --
                +(2*\crosslength,-2*\crosslength);
            }{}
        }
    };
   %chi minus
   \draw (2,22) -- (2,0) node[below]{$\chi^-(\alpha)$};
   %g=gc
   \draw (10,8) -- (0,8) node [left]{$g_c(\alpha)$};
   %n_0(alpha)
   \node[left] at (0,3) {$n_0(\alpha)$};
   \draw (0,3)--(34,20);
   \filldraw[black] (0,1) circle (0.05);
\end{tikzpicture}

==> Figures/HandlebodyAttainableSet.tex <==
  \begin{tikzpicture}
    \clip (-1,-0.5) rectangle (8.8,6.7);
    %attainable set
    \filldraw[white!80!black] (0,11) -- (0,3) -- (2,3) -- (2,2)
    --(20,11)--cycle;
    %points in attainable set
    \def\crosslength{0.05} %length of x for point
    \foreach \y in {3,4,...,10} {
      \pgfmathsetmacro{\fofy}{2*\y-2}
      \foreach \x in {0,2,...,10}{
          \ifthenelse{\x < \fofy \OR \x=\fofy} %just points above line
            {\draw (\x+\crosslength,\y+\crosslength) --
                +(-2*\crosslength,-2*\crosslength);
                \draw (\x-\crosslength,\y+\crosslength) --
                +(2*\crosslength,-2*\crosslength);
            }{}
        }
    };
    %missing point (2,2)
    \draw (2+\crosslength,2+\crosslength) --
    +(-2*\crosslength,-2*\crosslength);
    \draw (2-\crosslength,2+\crosslength) --
    +(2*\crosslength,-2*\crosslength);
    %bound
    \draw[dashed] (0,1) -- (11,6.5);
    %Axes
    \def\dashlength{0.05}
    %chi axis + labeling
    \draw[->] (0,0) --  (8.7,0) node[anchor= north east]{$\chi^-$};
    \foreach \x in {1,2,...,8}{
        \draw (\x,-\dashlength) -- (\x,0) node[below]{$\x$} -- (\x,\dashlength);
    }
    %g axis + labeling
    \node at (-0.3,6.4) {$g$};
    \draw[->] (0,0) -- (0,6.7);
    \foreach \y in {1,2}
    {
        \draw (-\dashlength,\y)-- (0,\y) node[left]{$\y$} -- (\dashlength, \y);
    };
    \foreach \y in {2,...,9}{
        \node[left] at (0,\y) {$\y$};
    }
    %labeling of 0
    \draw (-\dashlength,-\dashlength)-- (0,0) node[below left]{$0$} --
    (\dashlength,\dashlength);
  \end{tikzpicture}

==> Figures/OctagonAttainableSet.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{scope}
    \clip (-1,-1) rectangle (10.2,8.8);
    %attainable set
    \filldraw[white!80!black] (6,11) -- (6,6) -- (8,6) --
    (8,5)--(20,11)--cycle;
    %points in attainable set
    \def\crosslength{0.05} %length of x for point
    \foreach \y in {6,7,...,10} {
        \pgfmathsetmacro{\fofy}{2*\y-2}
        \foreach \x in {6,8,10}{
            \ifthenelse{\x < \fofy \OR \x=\fofy} %just points
            %above line
            {\draw (\x+\crosslength,\y+\crosslength) --
                +(-2*\crosslength,-2*\crosslength);
                \draw (\x-\crosslength,\y+\crosslength) --
                +(2*\crosslength,-2*\crosslength);
            }{}
        }
    };
    %missing point (8,5)
    \draw (8+\crosslength,5+\crosslength) --
    +(-2*\crosslength,-2*\crosslength);
    \draw (8-\crosslength,5+\crosslength) --
    +(2*\crosslength,-2*\crosslength);
    %bound
    \draw[dashed] (0,1) -- (11,6.5);
    %Axes
    \def\dashlength{0.05}
    %chi axis + labeling
    \draw[->] (0,0) --  (10.2,0) node[anchor= north
    east]{$\chi^-$};
    \foreach \x in {1,2,...,9}{
        \draw (\x,-\dashlength) -- (\x,0) node[below]{$\x$}
        -- (\x,\dashlength);
    }
    %g axis + labeling
    \node at (-0.5,8.4) {$g$};
    \draw[->] (0,0) -- (0,8.8);
    \foreach \y in {1,2,...,8}
    {
        \draw (-\dashlength,\y)-- (0,\y) node[left]{$\y$} --
        (\dashlength, \y);
    };
    %labeling of 0
    \draw (-\dashlength,-\dashlength)-- (0,0) node[below
    left]{$0$} --
    (\dashlength,\dashlength);
\end{scope}
\begin{scope}[xshift=12cm]
    \clip (-1,-1) rectangle (10.2,8.8);
    %attainable set n= infty
    \draw[dotted] (6,11) -- (6,3) -- (20,10) --cycle;
    %attainable set n=3
    \filldraw[white!95!black] (6,11) -- (6,4) -- (6.6666666,4) --
    (6.6666666,3.6666666)--(20,10.333333)--cycle;
    \draw (6,11) -- (6,4) -- (6.6666666,4) --
    (6.6666666,3.6666666)--(20,10.333333)--cycle;
    %attainable set n=2
    \filldraw[white!90!black] (6,11) -- (6,4.5) -- (7,4.5) --
    (7,4)--(20,10.5)--cycle;
    \draw (6,11) -- (6,4.5) -- (7,4.5) --
    (7,4)--(20,10.5)--cycle;
    %attainable set n=1
    \filldraw[white!80!black] (6,11) -- (6,6) -- (8,6) --
    (8,5)--(20,11)--cycle;
    \draw (6,11) -- (6,6) -- (8,6) --
    (8,5)--(20,11)--cycle;
    %limit
    \node at (6.35,3.5) [rotate=55]{$\ldots$};
    %Axes
    \def\dashlength{0.05}
    %chi axis + labeling
    \draw[->] (0,0) --  (10.2,0) node[anchor= north
    east]{$\chi^-$};
    \foreach \x in {1,2,...,9}{
        \draw (\x,-\dashlength) -- (\x,0) node[below]{$\x$}
        -- (\x,\dashlength);
    }
    %g axis + labelin
    \node at (-0.5,8.4) {$g$};
    \draw[->] (0,0) -- (0,8.8);
    \foreach \y in {1,2,...,8}
    {
        \draw (-\dashlength,\y)-- (0,\y) node[left]{$\y$} --
        (\dashlength, \y);
    };
    %labeling of 0
    \draw (-\dashlength,-\dashlength)-- (0,0) node[below
    left]{$0$} --
    (\dashlength,\dashlength);
\end{scope}
\end{tikzpicture}

==> Figures/nchain.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nchain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{Figures/<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{Figures/<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{551.26381055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22940392)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/nchain.pdf}}%
    \put(0.82415611,0.13666251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.50095929,0.15940264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.17806897,0.17610312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0.07802302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26455602\unitlength}\raggedright  \end{minipage}}}%
    \put(0.29437772,0.51083689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01166618\unitlength}\raggedright \end{minipage}}}%
    \put(0.17425422,0.01228219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/nchain.pdf}}%
    \put(0.1221545,0.03396498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16915968\unitlength}\raggedright $n$-octagons\end{minipage}}}%
    \put(0.27341679,0.00644902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.44719597,0.03393873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1691597\unitlength}\raggedright $n$-octagons\end{minipage}}}%
    \put(0.76568955,0.03586454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1691597\unitlength}\raggedright $n$-octagons\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/nchain.pdf}}%
  \end{picture}%
\endgroup%

